Consistent, multidimensional differential histogramming and summary statistics with YODA 2

Histogramming is often taken for granted, but the power and compactness of partially aggregated, multidimensional summary statistics, and their fundamental connection to differential and integral calculus make them formidable statistical objects, especially when very large data volumes are involved. But expressing these concepts robustly and efficiently in high-dimensional parameter spaces and for large data samples is a highly non-trivial challenge -- doubly so if the resulting library is to remain usable by scientists as opposed to software engineers. In this paper we summarise the core principles required for consistent generalised histogramming, and use them to motivate the design principles and implementation mechanics of the re-engineered YODA histogramming library, a key component of physics data-model comparison and statistical interpretation in collider physics.

==> binning-diagram.tex <==
\begin{center}
\scalebox{0.8}{
%% \tikzstyle{feed}=[shorten >=1pt,>=stealth',semithick]
%% \tikzstyle{edgeLabel} = [pos=0.5, text centered] %, font={\sffamily\small}]
\begin{tikzpicture}[bend angle=45, thick]
\begin{scope}[xshift=0cm,yshift=0cm]

\fill[lightgray!50] (-3, -3) rectangle (3,3);
\fill[lightgray] (-0.5, 0.5) rectangle (2.5, 2.0);
  
\draw[dashed,<-] (-4.0, 3.0) node[left]{$-\infty$} -- (-3.0, 3.0); \draw[solid] (-3.0, 3.0) -- (3.0, 3.0); \draw[dashed,->] (3.0,3.0) -- (4.0, 3.0) node[right]{$+\infty$};
\draw[dashed,<-] (-4.0, 2.0) -- (-3.0, 2.0); \draw[solid] (-3.0, 2.0) -- (3.0, 2.0); \draw[dashed,->] (3.0, 2.0) -- (4.0, 2.0);
\draw[dashed,<-] (-4.0, 0.5) -- (-3.0, 0.5); \draw[solid] (-3.0, 0.5) -- (3.0, 0.5); \draw[dashed,->] (3.0, 0.5) -- (4.0, 0.5);
\draw[dashed,<-] (-4.0,-2.5) -- (-3.0,-2.5); \draw[solid] (-3.0,-2.5) -- (3.0,-2.5); \draw[dashed,->] (3.0,-2.5) -- (4.0,-2.5);
\draw[dashed,<-] (-4.0,-3.0) -- (-3.0,-3.0); \draw[solid] (-3.0,-3.0) -- (3.0,-3.0); \draw[dashed,->] (3.0,-3.0) -- (4.0,-3.0);

\draw[dashed,<-] (-3.0, -4.0) node[below]{$-\infty$} -- (-3.0, -3.0); \draw[solid] (-3.0, -3.0) -- (-3.0, 3.0); \draw[dashed,->] (-3.0,3.0) -- (-3.0,4.0) node[above]{$+\infty$};
\draw[dashed,<-] (-1.0,-4.0) -- (-1.0, -3.0); \draw[solid] (-1.0, -3.0) -- (-1.0, 3.0); \draw[dashed,->] (-1.0,3.0) -- (-1.0, 4.0);
\draw[dashed,<-] (-0.5,-4.0) -- (-0.5, -3.0); \draw[solid] (-0.5, -3.0) -- (-0.5, 3.0); \draw[dashed,->] (-0.5,3.0) -- (-0.5, 4.0);
\draw[dashed,<-] ( 2.5,-4.0) -- ( 2.5, -3.0); \draw[solid] ( 2.5, -3.0) -- ( 2.5, 3.0); \draw[dashed,->] ( 2.5,3.0) -- ( 2.5, 4.0);
\draw[dashed,<-] ( 3.0,-4.0) -- ( 3.0, -3.0); \draw[solid] ( 3.0, -3.0) -- ( 3.0, 3.0); \draw[dashed,->] ( 3.0,3.0) -- ( 3.0, 4.0);

\node at (-3.7,-3.7) {$(0,0)$};
\node at (-2.0,-3.7) {$(1,0)$};
\node at (-3.7,-1.0) {$(0,2)$};
\node at (+1.0,-1.0) {$(3,2)$};
\node at (+1.0,+1.5) {$(3,3)$};
\node at (+1.0,+1.0) {masked};

\end{scope}
\end{tikzpicture}}
\end{center}


==> dev-diagram.tex <==

% All histograms can be instantiated through this alias.
%
%               BinnedStorage                : Introduces binning backend.
%                     |
%              FillableStorage               : Introduces FillAdapterT
%                     |
%                 DbnStorage                 : Hooks up with AnalysisObject
%                     /\
%                    /  \
%    BinnedDbn<1>___/    \___ BinnedDbn<2>   : Introduces dimension specific
%          \                     /           : utility aliases
%           \_______     _______/            : (xMin(), yMax(), etc.)
%                   \   /
%                    \ /
%                     |
%         BinnedHisto/BinnedProfile          : Convenience alias
%
% Since objects with continuous axes are by far the most commonly used type
% in practice, we define convenient short-hand aliases HistoND/ProfileND for
% with only continuous axes, along with the familar types Histo1D, Profile2D, etc.






\begin{center}
\scalebox{0.8}{
\tikzstyle{feed}=[shorten >=1pt,>=stealth',semithick]
\tikzstyle{edgeLabel} = [pos=0.5, text centered] %, font={\sffamily\small}]
\begin{tikzpicture}[bend angle = 45]

\begin{scope}[xshift=0cm,yshift=0cm]

\node (BS) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=irn-bru,
] at (9.5,6.5) {\texttt{BinnedStorage}};

\node (FS) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=irn-bru,
] at (4.0,4.5) {\texttt{FillableStorage}};

\node (DS) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=irn-bru,
] at (4.0,2.5) {\texttt{DbnStorage}};

\node (BND) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=black,
fill=irn-bru!50] at (4.0,0.5) {\texttt{BinnedDbn}};

\node (BH) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=black,
fill=irn-bru!50] at (0.5,1.5) {\texttt{BinnedHisto}};

\node (BP) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=black,
fill=irn-bru!50] at (0.5,-0.5) {\texttt{BinnedProfile}};


\node (FS2) at (15.0,4.5) {};


\node (DS2) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=irn-bru,
] at (15.0,2.5) {\texttt{EstimateStorage}};

\node (BND2) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=black,
fill=irn-bru!50] at (15.0,0.5) {\texttt{BinnedEstimate}};



\node (LBS) [left,
] at (4.0,6.5) {binning backend};

\node (LFS) [left,
] at (12.0,4.5) {introduces fill adapter};

\node (LDS) [left, align=right,
] at (12.0,2.5) {content specialisation,\\ inherits from \texttt{AnalysisObject}};

\node (LBND) [left,
] at (12.0,0.5) {dimensional specialisation};

\draw[thick,dashed] ($(BH.south west)+(-0.5,-2.5)$) rectangle ($(BND2.south east)+(0.5,7.0)$);

\draw[solid]

(BS.south west) edge [feed,<-,irn-bru!75] (FS.north)

(FS.south) edge [feed,<-,irn-bru!75] (DS.north)

(DS.south) edge [feed,<-,irn-bru!75] (BND.north)


(DS2.south) edge [feed,<-,irn-bru!75] (BND2.north)



($(BND.north)+(-1.0,0.0)$) edge [feed,<->,dashed,bend right,out=-22.5,in=-157.5] (BH.east)

($(BND.south)+(-1.0,0.0)$) edge [feed,<->,dashed,bend left,out=22.5,in=157.5] (BP.east)


($(FS)+(2.0,0.0)$) edge [feed,<-,draw=black!60] (LFS.west)

($(DS)+(2.0,0.0)$) edge [feed,<-,draw=black!60] (LDS.west)

($(BND)+(2.0,0.0)$) edge [feed,<-,draw=black!60] (LBND.west)


($(BS)+(-2.0,0.0)$) edge [feed,<-,draw=black!60] (LBS.east)

($(DS2)+(-2.0,0.0)$) edge [feed,<-,draw=black!60] (LDS.east)

($(BND2)+(-2.0,0.0)$) edge [feed,<-,draw=black!60] (LBND.east)

;

\draw[feed,rounded corners,<-,irn-bru!75] (BS.south east) -- (FS2.center) -- (DS2.north);


\end{scope}
\end{tikzpicture}}
\end{center}



==> storage-diagram.tex <==

\begin{center}
\scalebox{0.8}{
\tikzstyle{feed}=[shorten >=1pt,>=stealth',semithick]
\tikzstyle{edgeLabel} = [pos=0.5, text centered] %, font={\sffamily\small}]
\begin{tikzpicture}[bend angle = 45]

\begin{scope}[xshift=0cm,yshift=0cm]

\node (Storage) [text centered] at (3.0,4.0) {\texttt{BinnedStorage}};

\foreach [evaluate=\p as \x using 0.8+\p*0.1, evaluate=\p as \y using 2.6-\p*0.1] \p in {1,...,6} {

\node (Bin) [rectangle, fill = white, rounded corners, minimum width=1.5cm, minimum height=1.0cm,text centered, thick, draw=irn-bru,
] at (\x,\y) {\texttt{Bin<ContentType>}};

}

\node (Binning) [rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm,align=center,text centered, thick, draw=irn-bru,
] at (6.0,2.0) {\texttt{Binning}};


\node (M-bins) [left,
] at (4.0,0.8) {\texttt{.bins()}};

\node (M-numBins) [left,
] at (4.0,0.3) {\texttt{.numBins()}};

\node (M-merge) [left,
] at (4.0,-0.2) {\texttt{.mergeBins()}};

\draw[thick,rectangle,rounded corners,draw=irn-bru] ($(Bin.south west)+(-1.1,+3.0)$) rectangle ($(Binning.south east)+(0.5,-2.5)$);

\draw[solid]

(Bin.east) edge [feed,->,yshift=+0.2cm,black!20] (Binning.west)

(Bin.east) edge [feed,->,yshift=+0.1cm,black!40] (Binning.west);

\draw [feed,->,black!60] (Bin.east) -- (Binning.west) node[midway,below,black,font=\scriptsize] {\texttt{references}};

\draw[solid]

(M-bins.west) edge [feed,->,bend left] (Bin.south)

%(M-numBins.east) edge [feed,->,bend right,out=-22.5] ($(Binning.south)+(-0.1,0.0)$)
%(M-numBins.east) edge [feed,->,bend right] ($(Binning.south)+(-0.1,0.0)$)
(M-numBins.east) edge [feed,->,bend right,out=-25,in=-135] ($(Binning.south)+(-0.1,0.0)$)

(M-merge.west) edge [feed,->,bend left] ($(Bin.south)+(-0.1,0.0)$)

(M-merge.east) edge [feed,->,bend right,out=-45] ($(Binning.south)+(+0.2,0.0)$)

;

\end{scope}
\end{tikzpicture}}
\end{center}



==> user-diagram.tex <==

%----------------------
%|   AnalysisObject   |
%---------------------
%
%Counter       BinnedDbn
%   |              |
%   |              |
%Estimate0D  BinnedEstimate
%   \              /
%     \           /
%       ScatterND






\begin{center}
\scalebox{0.8}{
\tikzstyle{feed}=[shorten >=1pt,>=stealth',semithick]
\tikzstyle{edgeLabel} = [pos=0.5, text centered] %, font={\sffamily\small}]
\begin{tikzpicture}[bend angle = 45]

\begin{scope}[xshift=0cm,yshift=0cm]

\node (AO) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, thick, draw=black,
fill=irn-bru!50] at (4.0,5.5) {\texttt{AnalysisObject}};

\node (C) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, draw=irn-bru, thick,
] at (0.5,3.5) {\texttt{Counter}};

\node (BD) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, draw=irn-bru, thick,
] at (7.5,3.5) {\texttt{BinnedDbn}};

\node (E0D) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, draw=irn-bru, thick,
] at (0.5,1.5) {\texttt{Estimate0D}};

\node (BE) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, draw=irn-bru, thick,
] at (7.5,1.5) {\texttt{BinnedEstimate}};

\node (SND) [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm,text centered, draw=irn-bru, thick,
] at (4.0,-0.5) {\texttt{ScatterND}};

\draw[thick,dashed] ($(E0D.south west)+(-0.5,5.0)$) rectangle ($(BE.south east)+(0.5,-2.5)$);

\draw[solid]

($(AO.south)+(-1.0,0.0)$) edge [feed,<-,bend left,out=22.5,irn-bru!75] (C.east)

($(AO.south)+(1.0,0.0)$) edge [feed,<-,bend right,out=-22.5,irn-bru!75] (BD.west)

($(AO.south)+(-0.5,0.0)$) edge [feed,<-,bend left,out=22.5,irn-bru!75] (E0D.east)

($(AO.south)+(0.5,0.0)$) edge [feed,<-,bend right,out=-22.5,irn-bru!75] (BE.west)

(AO.south) edge [feed,<-,irn-bru!75] (SND.north)

(C.south) edge [feed,->] (E0D.north)

(BD.south) edge [feed,->] (BE.north)

(E0D.south) edge [feed,->,bend right] (SND.west)

(BE.south) edge [feed,->,bend left] (SND.east);

\end{scope}
\end{tikzpicture}}
\end{center}


